Minimax optimal dual control -- The single input case

An explicit solution is derived for the Bellman inequality corresponding to minimax optimal dual control. The minimizing player determines control action as a function of past state measurements and inputs. The maximizing player selects disturbances and model parameters for the underlying linear time-invariant dynamics. The optimal minimizing policy is a dual controller that optimizes the tradeoff between exploration and exploitation. Once sufficient data has been collected, the policy becomes a deterministic certainty equivalence controller. However, when data is insufficient, the policy introduces a randomized term to improve excitation.

==> figure7.tex <==
% Generated by export_tikz_results.m -- edit the MATLAB code, not this file.

\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}% Minimax approach
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%

\ifdefined\tikzplotheight\else\newlength{\tikzplotheight}\fi
\ifdefined\vplotspacing\else\newlength{\vplotspacing}\fi
\ifdefined\tikzplotwidth\else\newlength{\tikzplotwidth}\fi
\setlength{\tikzplotheight}{3cm}
\setlength{\vplotspacing}{.45cm}
\setlength{\tikzplotwidth}{.75\linewidth}

% shared ranges so all rows are visually comparable
\def\xMinAll{0}
\def\xMaxAll{60}
\def\yMinNorm{0}
\def\yMaxNorm{30}
\def\yMinB{-1}
\def\yMaxB{4}

\begin{tikzpicture}

\pgfplotsset{
  vaxisbase/.style={
    width=\tikzplotwidth,
    height=\tikzplotheight,
    scale only axis,
    xmin=\xMinAll, xmax=\xMaxAll,
    xtick={0,20,40,60},
    axis background/.style={fill=none},
    clip=true,
  },
}

% ============================================================
% Row 1: Minimax approach -- mycolor1
% ============================================================
\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line*=bottom,
  axis y line*=left,
  xlabel style={font=\footnotesize\color{mycolor2}},
  xlabel={$t$},
  ymin=\yMinNorm, ymax=\yMaxNorm,
  ylabel={$\|x(t)\|,~|u(t)|$},
  ylabel style={font=\footnotesize},
  every axis title shift=0pt,
  title={Minimax approach},
  title style={at={(0.5,1)}, anchor=south, font=\scriptsize, inner sep=1pt, yshift=1pt},
  ymajorgrids, xmajorgrids,
]
\fill[mycolor1, fill opacity=0.35, draw=none]
  (axis cs:3,\yMinNorm) rectangle (axis cs:4,\yMaxNorm);
\addplot [color=mycolor1, line width=1.5pt, forget plot] table[row sep=crcr]{%
0	25\\
1	14.9005\\
2	7.3388\\
3	4.46418\\
4	4.00953\\
5	8.7679\\
6	4.61186\\
7	2.80852\\
8	1.90616\\
9	1.98567\\
10	2.95378\\
11	1.65074\\
12	2.16885\\
13	2.21787\\
14	1.54592\\
15	1.0737\\
16	1.82184\\
17	1.51542\\
18	3.4275\\
19	1.10799\\
20	2.2209\\
21	1.11359\\
22	0.309779\\
23	0.791922\\
24	0.723603\\
25	1.63652\\
26	0.823834\\
27	1.51875\\
28	1.24029\\
29	1.20867\\
30	1.50015\\
31	1.26644\\
32	1.31683\\
33	1.89971\\
34	0.883736\\
35	2.54736\\
36	1.7948\\
37	1.5249\\
38	1.01069\\
39	1.69263\\
40	0.711551\\
41	1.21691\\
42	1.83466\\
43	1.58339\\
44	0.990264\\
45	1.03561\\
46	1.15047\\
47	2.38792\\
48	1.31281\\
49	1.40529\\
50	2.48954\\
51	2.0665\\
52	1.38743\\
53	1.22211\\
54	0.433395\\
55	1.82827\\
56	1.82628\\
57	1.78569\\
58	1.14019\\
59	2.62717\\
60	1.89051\\
61	2.68691\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, const plot, forget plot] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0.140213\\
4	0.932199\\
5	3.31578\\
6	0.466918\\
7	0.610777\\
8	0.665381\\
9	0.20264\\
10	0.24789\\
11	0.800286\\
12	0.177865\\
13	0.0546792\\
14	0.502187\\
15	0.579891\\
16	0.958162\\
17	0.0457741\\
18	1.81046\\
19	0.31466\\
20	1.00802\\
21	0.355248\\
22	0.174269\\
23	0.357733\\
24	0.389913\\
25	0.109405\\
26	0.388037\\
27	0.41544\\
28	0.601747\\
29	0.69011\\
30	0.654562\\
31	0.77743\\
32	0.237168\\
33	0.765586\\
34	0.37253\\
35	1.36477\\
36	0.949913\\
37	0.591054\\
38	0.163403\\
39	1.03447\\
40	0.2564\\
41	0.711248\\
42	0.233065\\
43	0.731361\\
44	0.432041\\
45	0.580742\\
46	0.598418\\
47	0.4599\\
48	0.560821\\
49	0.41756\\
50	0.350293\\
51	0.851292\\
52	0.390431\\
53	0.444023\\
54	0.1632\\
55	1.15284\\
56	0.870287\\
57	0.955408\\
58	0.765629\\
59	1.63758\\
60	0.515218\\
61	1.76462\\
};
\end{axis}

\begin{axis}[
  vaxisbase,
  at={(0,0)},
  axis x line=none,
  axis y line*=right,
  ymin=\yMinB, ymax=\yMaxB,
  ylabel={$B,~\hat{B}_t$},
  ylabel style={color=black, font=\footnotesize},
  legend style={legend cell align=left, font=\footnotesize,
    at={(0.98,0.94)}, anchor=north east, inner sep=1pt, draw=none,
    fill=white, fill opacity=0.8, text opacity=1,
    nodes={inner sep=1pt},
    /tikz/every even column/.append style={column sep=6pt}},
  legend image post style={xscale=0.5},
  legend columns=-1,
]
\addlegendimage{color=mycolor1, line width=1.5pt}
\addlegendentry{$\|x(t)\|$}
\addlegendimage{color=mycolor1, dashed, line width=1.5pt}
\addlegendentry{$|u(t)|$}
\addlegendimage{color=mycolor1, dotted, line width=1.5pt}
\addlegendentry{$\hat{B}_t$}
\addlegendimage{color=black!50, line width=1.5pt}
\addlegendentry{$B$}
\addplot [color=black!50, line width=1.5pt, forget plot] table[row sep=crcr]{%
0	1.2\\
60	1.2\\
};
\addplot [color=black!50, line width=1.5pt, forget plot] table[row sep=crcr]{%
0	-0.6\\
60	-0.6\\
};
\addplot [color=mycolor1, dotted, line width=1.5pt, forget plot] table[row sep=crcr]{%
0	1.13018\\
1	1.13018\\
2	1.13018\\
3	1.43504\\
4	-0.301556\\
5	1.76827\\
6	1.66749\\
7	1.66225\\
8	1.65918\\
9	1.63072\\
10	1.64731\\
11	1.65398\\
12	1.602\\
13	1.59404\\
14	1.59347\\
15	1.60563\\
16	1.60705\\
17	1.64985\\
18	1.65809\\
19	1.6091\\
20	1.63031\\
21	1.61317\\
22	1.60474\\
23	1.61172\\
24	1.60614\\
25	1.62431\\
26	1.62881\\
27	1.60218\\
28	1.59876\\
29	1.56942\\
30	1.55384\\
31	1.5138\\
32	1.52464\\
33	1.54007\\
34	1.58138\\
35	1.56209\\
36	1.50116\\
37	1.48351\\
38	1.46234\\
39	1.45314\\
40	1.4365\\
41	1.44924\\
42	1.43972\\
43	1.43255\\
44	1.44959\\
45	1.44475\\
46	1.46489\\
47	1.47653\\
48	1.46411\\
49	1.45976\\
50	1.46439\\
51	1.45357\\
52	1.44478\\
53	1.43975\\
54	1.43122\\
55	1.42201\\
56	1.48872\\
57	1.5177\\
58	1.48231\\
59	1.44605\\
60	1.43701\\
61	1.3955\\
};
\addplot [color=mycolor1, dotted, line width=1.5pt, forget plot] table[row sep=crcr]{%
0	-0.202776\\
1	-0.202776\\
2	-0.202776\\
3	-0.609832\\
4	1.97713\\
5	0.934456\\
6	-1.10431\\
7	-1.11217\\
8	-1.11675\\
9	-1.1579\\
10	-1.13419\\
11	-1.12443\\
12	-1.19734\\
13	-1.20791\\
14	-1.20865\\
15	-1.19246\\
16	-1.16676\\
17	-1.08149\\
18	-1.08659\\
19	-1.07365\\
20	-1.09984\\
21	-1.06163\\
22	-1.06437\\
23	-1.06344\\
24	-1.0491\\
25	-1.02415\\
26	-1.02425\\
27	-1.04264\\
28	-1.00744\\
29	-0.98959\\
30	-0.944374\\
31	-0.93671\\
32	-0.889002\\
33	-0.88765\\
34	-0.855265\\
35	-0.815312\\
36	-0.758288\\
37	-0.720055\\
38	-0.750321\\
39	-0.747219\\
40	-0.748784\\
41	-0.745733\\
42	-0.78356\\
43	-0.777312\\
44	-0.780429\\
45	-0.761524\\
46	-0.761863\\
47	-0.706798\\
48	-0.703184\\
49	-0.738484\\
50	-0.712626\\
51	-0.701744\\
52	-0.684448\\
53	-0.67647\\
54	-0.686596\\
55	-0.685619\\
56	-0.652394\\
57	-0.67894\\
58	-0.680442\\
59	-0.635633\\
60	-0.580444\\
61	-0.592151\\
};
\end{axis}

\end{tikzpicture}%

